Large-N Gauge Theories

Four pedagogical Lectures at the NATO-ASI on "Quantum Geometry" in Akureyri, Iceland, August 1999. Contents: 1. O(N) Vector Models, 2. Large-N QCD, 3. QCD in Loop Space, 4. Large-N Reduction

==> 1loop.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  1.905:1.905  360 degrees 
	from  6.985 21.590 center at  5.080 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 19.348
\endpicture}


==> 2paths.tex <==

\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.270 24.130  1.349 23.971
 	 1.389 23.897
	 1.429 23.832
	 1.508 23.733
	 1.607 23.674
	 1.672 23.659
	 1.746 23.654
	 1.831 23.659
	 1.925 23.674
	 2.029 23.698
	 2.143 23.733
	 2.257 23.773
	 2.361 23.813
	 2.456 23.852
	 2.540 23.892
	 2.624 23.941
	 2.719 24.011
	 2.823 24.100
	 2.937 24.209
	 3.046 24.323
	 3.135 24.428
	 3.205 24.522
	 3.254 24.606
	 /
\plot  3.254 24.606  3.334 24.765 /
%
% Fig TEXT object
%
\put{$x_1$} [lB] at  0.794 23.971
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.270 24.130  1.429 24.289
 	 1.508 24.373
	 1.587 24.467
	 1.667 24.572
	 1.746 24.686
	 1.816 24.800
	 1.865 24.904
	 1.895 24.998
	 1.905 25.082
	 1.915 25.162
	 1.945 25.241
	 1.994 25.321
	 2.064 25.400
	 2.148 25.469
	 2.242 25.519
	 2.347 25.549
	 2.461 25.559
	 2.580 25.549
	 2.699 25.519
	 2.818 25.469
	 2.937 25.400
	 3.046 25.316
	 3.135 25.221
	 3.205 25.117
	 3.254 25.003
	 /
\plot  3.254 25.003  3.334 24.765 /
%
% Fig TEXT object
%
\put{$x_2$} [lB] at  3.493 24.670
%
% Fig TEXT object
%
\put{$C$} [lB] at  2.381 23.336
%
% Fig TEXT object
%
\put{{\large a)}} [lB] at  2.064 22.066
\linethickness=0pt
\putrectangle corners at  0.794 25.576 and  3.493 21.990
\endpicture}


==> 3paths.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig INTERPOLATED PT SPLINE
%
\plot  1.905 25.400 	 2.020 25.467
	 2.106 25.513
	 2.223 25.559
	 2.329 25.574
	 2.393 25.577
	 2.461 25.579
	 2.528 25.577
	 2.593 25.574
	 2.699 25.559
	 2.774 25.532
	 2.864 25.490
	 2.950 25.443
	 3.016 25.400
	 3.143 25.290
	 3.207 25.223
	 3.253 25.163
	 3.302 25.046
	 3.334 24.924
	 3.341 24.853
	 3.343 24.765
	 3.340 24.677
	 3.334 24.606
	 3.318 24.533
	 3.288 24.437
	 3.268 24.376
	 3.242 24.306
	 3.211 24.224
	 3.175 24.130
	/
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig INTERPOLATED PT SPLINE
%
\plot  1.270 24.130 	 1.324 24.008
	 1.367 23.920
	 1.429 23.813
	 1.499 23.726
	 1.587 23.654
	 1.660 23.638
	 1.748 23.637
	 1.835 23.644
	 1.905 23.654
	 2.014 23.680
	 2.079 23.701
	 2.147 23.724
	 2.215 23.748
	 2.278 23.772
	 2.381 23.813
	 2.452 23.846
	 2.540 23.892
	 2.628 23.937
	 2.699 23.971
	 2.775 24.002
	 2.872 24.038
	 2.970 24.073
	 3.048 24.098
	 3.092 24.110
	 3.175 24.130
	/
%
% Fig TEXT object
%
\put{$x_1$} [lB] at  0.794 23.971
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig INTERPOLATED PT SPLINE
%
\plot  1.270 24.130 	 1.374 24.234
	 1.429 24.289
	 1.500 24.357
	 1.591 24.443
	 1.681 24.531
	 1.746 24.606
	 1.789 24.673
	 1.836 24.759
	 1.879 24.848
	 1.905 24.924
	 1.916 24.995
	 1.920 25.091
	 1.919 25.152
	 1.916 25.222
	 1.912 25.305
	 1.905 25.400
	/
%
% Fig TEXT object
%
\put{{\large b)}} [lB] at  2.064 22.066
%
% Fig TEXT object
%
\put{$x_3$} [lB] at  3.192 23.796
%
% Fig TEXT object
%
\put{$C$} [lB] at  2.381 23.336
%
% Fig TEXT object
%
\put{$x_2$} [lB] at  1.429 25.305
\linethickness=0pt
\putrectangle corners at  0.794 25.595 and  3.359 21.990
\endpicture}


==> 4loop.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 144.133 degrees from  6.668 19.844 center at  6.102 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.445 23.336 to  4.445 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.668 23.336 to  6.668 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.431 to 11.113 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.749 to 11.113 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.749 to  6.350 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 23.442 to  4.763 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 144.110 degrees from  4.445 23.336 center at  5.011 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.378 to  4.763 19.685
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 2.857 21.431  2.937 21.114
 	 2.958 21.035
	 2.981 20.959
	 3.006 20.885
	 3.033 20.813
	 3.063 20.744
	 3.095 20.676
	 3.128 20.611
	 3.164 20.548
	 3.245 20.425
	 3.338 20.304
	 3.443 20.186
	 3.561 20.071
	 3.625 20.015
	 3.690 19.962
	 3.757 19.910
	 3.827 19.861
	 3.899 19.814
	 3.973 19.769
	 4.049 19.726
	 4.128 19.685
	 4.207 19.647
	 4.286 19.611
	 4.366 19.577
	 4.445 19.546
	 4.524 19.518
	 4.604 19.492
	 4.683 19.468
	 4.763 19.447
	 4.839 19.428
	 4.911 19.411
	 4.978 19.396
	 5.040 19.383
	 5.149 19.364
	 5.239 19.352
	 5.313 19.345
	 5.378 19.340
	 5.477 19.336
	 /
\plot  5.477 19.336  5.556 19.336 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 23.442 to  6.350 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.431 to  6.350 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 21.431 to  6.350 19.738
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.431 to  4.763 19.738
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.763 23.442  5.159 23.521
 	 5.259 23.539
	 5.358 23.551
	 5.457 23.559
	 5.556 23.561
	 5.655 23.559
	 5.755 23.551
	 5.854 23.539
	 5.953 23.521
	 /
\plot  5.953 23.521  6.350 23.442 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 8.255 21.749  8.176 22.066
 	 8.155 22.145
	 8.132 22.221
	 8.106 22.295
	 8.079 22.367
	 8.050 22.436
	 8.018 22.504
	 7.984 22.569
	 7.948 22.632
	 7.868 22.755
	 7.775 22.876
	 7.669 22.994
	 7.551 23.109
	 7.488 23.165
	 7.423 23.218
	 7.355 23.270
	 7.285 23.319
	 7.213 23.366
	 7.139 23.411
	 7.063 23.454
	 6.985 23.495
	 6.906 23.533
	 6.826 23.569
	 6.747 23.603
	 6.668 23.634
	 6.588 23.662
	 6.509 23.688
	 6.429 23.712
	 6.350 23.733
	 6.273 23.752
	 6.201 23.769
	 6.134 23.784
	 6.072 23.797
	 5.963 23.816
	 5.874 23.828
	 5.799 23.835
	 5.735 23.840
	 5.636 23.844
	 /
\plot  5.636 23.844  5.556 23.844 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 19.738  5.953 19.659
 	 5.854 19.641
	 5.755 19.629
	 5.655 19.621
	 5.556 19.619
	 5.457 19.621
	 5.358 19.629
	 5.259 19.641
	 5.159 19.659
	 /
\plot  5.159 19.659  4.763 19.738 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 8.255 21.431  8.176 21.114
 	 8.155 21.035
	 8.132 20.959
	 8.106 20.885
	 8.079 20.813
	 8.050 20.744
	 8.018 20.676
	 7.984 20.611
	 7.948 20.548
	 7.868 20.425
	 7.775 20.304
	 7.669 20.186
	 7.551 20.071
	 7.488 20.015
	 7.423 19.962
	 7.355 19.910
	 7.285 19.861
	 7.213 19.814
	 7.139 19.769
	 7.063 19.726
	 6.985 19.685
	 6.906 19.647
	 6.826 19.611
	 6.747 19.577
	 6.668 19.546
	 6.588 19.518
	 6.509 19.492
	 6.429 19.468
	 6.350 19.447
	 6.273 19.428
	 6.201 19.411
	 6.134 19.396
	 6.072 19.383
	 5.963 19.364
	 5.874 19.352
	 5.799 19.345
	 5.735 19.340
	 5.636 19.336
	 /
\plot  5.636 19.336  5.556 19.336 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 2.857 21.749  2.937 22.066
 	 2.958 22.145
	 2.981 22.221
	 3.006 22.295
	 3.033 22.367
	 3.063 22.436
	 3.095 22.504
	 3.128 22.569
	 3.164 22.632
	 3.245 22.755
	 3.338 22.876
	 3.443 22.994
	 3.561 23.109
	 3.625 23.165
	 3.690 23.218
	 3.757 23.270
	 3.827 23.319
	 3.899 23.366
	 3.973 23.411
	 4.049 23.454
	 4.128 23.495
	 4.207 23.533
	 4.286 23.569
	 4.366 23.603
	 4.445 23.634
	 4.524 23.662
	 4.604 23.688
	 4.683 23.712
	 4.763 23.733
	 4.839 23.752
	 4.911 23.769
	 4.978 23.784
	 5.040 23.797
	 5.149 23.816
	 5.239 23.828
	 5.313 23.835
	 5.378 23.840
	 5.477 23.844
	 /
\plot  5.477 23.844  5.556 23.844 /
\linethickness=0pt
\putrectangle corners at  0.133 23.861 and 11.138 19.319
\endpicture}


==> axial1.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.955:0.955  360 degrees 
	from  4.923 25.639 center at  3.969 25.639
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  3.027 25.400 to  4.921 25.400
%
% Fig TEXT object
%
\put{$x_2=y_2$} [cc] at  2.381 25.400
\linethickness=0pt
\putrectangle corners at  2.381 26.611 and  4.991 24.668
\endpicture}


==> cusp.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  3.539 24.909  4.015 25.480 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.566 24.052  1.600 23.932
 	 1.653 23.833
	 1.745 23.773
	 1.852 23.746
	 1.952 23.742
	 2.065 23.755
	 2.135 23.766
	 2.214 23.781
	 2.297 23.800
	 2.379 23.824
	 2.460 23.855
	 2.540 23.892
	 2.624 23.941
	 2.719 24.011
	 2.823 24.100
	 2.937 24.209
	 3.052 24.327
	 3.159 24.444
	 3.258 24.558
	 3.350 24.670
	 /
\plot  3.350 24.670  3.524 24.892 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  3.524 24.892  4.047 24.496 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.566 24.052  1.561 24.111
 	 1.561 24.190
	 1.572 24.309
	 1.588 24.384
	 1.623 24.472
	 1.676 24.573
	 1.746 24.686
	 1.816 24.800
	 1.865 24.904
	 1.895 24.998
	 1.905 25.082
	 1.915 25.162
	 1.945 25.241
	 1.994 25.321
	 2.064 25.400
	 2.148 25.469
	 2.242 25.519
	 2.347 25.549
	 2.461 25.559
	 2.579 25.548
	 2.697 25.515
	 2.813 25.461
	 2.928 25.384
	 3.040 25.298
	 3.146 25.213
	 3.247 25.131
	 3.341 25.051
	 /
\plot  3.341 25.051  3.524 24.892 /
%
% Fig TEXT object
%
\put{{\large b)}} [lB] at  2.413 22.638
%
% Fig TEXT object
%
\put{$\gamma$} [lB] at  3.810 24.877
\linethickness=0pt
\putrectangle corners at  1.541 25.576 and  4.072 22.562
\endpicture}


==> diagen.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.40000cm,0.40000cm>
\unitlength=0.40000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from  9.580 23.178 center at  9.540 23.178
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 11.295 22.193 center at 11.254 22.193
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 10.882 22.638 center at 10.842 22.638
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 10.359 22.987 center at 10.319 22.987
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from  8.818 23.114 center at  8.778 23.114
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 10.977 17.494 center at 10.937 17.494
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from  9.906 16.986 center at  9.866 16.986
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 10.509 17.217 center at 10.469 17.217
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.040:0.040  360 degrees 
	from 11.390 17.907 center at 11.350 17.907
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 3.651 19.844  3.659 20.011
 	 3.664 20.103
	 3.674 20.214
	 3.681 20.275
	 3.688 20.342
	 3.697 20.412
	 3.706 20.487
	 3.717 20.566
	 3.731 20.646
	 3.746 20.729
	 3.764 20.814
	 3.784 20.902
	 3.806 20.991
	 3.831 21.083
	 3.858 21.177
	 3.887 21.274
	 3.921 21.373
	 3.959 21.475
	 4.000 21.580
	 4.046 21.688
	 4.096 21.798
	 4.149 21.911
	 4.207 22.027
	 4.269 22.145
	 4.334 22.264
	 4.404 22.384
	 4.479 22.506
	 4.557 22.628
	 4.640 22.752
	 4.727 22.878
	 4.818 23.004
	 4.911 23.129
	 5.007 23.250
	 5.104 23.368
	 5.202 23.482
	 5.302 23.592
	 5.404 23.699
	 5.507 23.801
	 5.611 23.900
	 5.714 23.994
	 5.811 24.079
	 5.902 24.157
	 5.989 24.227
	 6.069 24.290
	 6.144 24.345
	 6.214 24.392
	 6.278 24.432
	 6.342 24.468
	 6.410 24.505
	 6.482 24.543
	 6.560 24.582
	 6.641 24.623
	 6.727 24.664
	 6.818 24.706
	 6.913 24.749
	 7.012 24.792
	 7.114 24.833
	 7.220 24.872
	 7.328 24.910
	 7.440 24.946
	 7.555 24.980
	 7.673 25.013
	 7.795 25.043
	 7.858 25.058
	 7.927 25.072
	 8.000 25.085
	 8.078 25.098
	 8.161 25.110
	 8.249 25.122
	 8.341 25.133
	 8.438 25.143
	 8.539 25.152
	 8.645 25.161
	 8.756 25.170
	 8.872 25.177
	 8.993 25.185
	 9.118 25.191
	 9.182 25.194
	 9.248 25.197
	 9.314 25.200
	 9.382 25.202
	 9.450 25.204
	 9.518 25.206
	 9.586 25.206
	 9.652 25.206
	 9.719 25.206
	 9.785 25.204
	 9.851 25.202
	 9.916 25.199
	 9.981 25.196
	10.045 25.192
	10.109 25.187
	10.172 25.181
	10.298 25.168
	10.422 25.152
	10.544 25.133
	10.665 25.112
	10.783 25.087
	10.900 25.060
	11.015 25.030
	11.129 24.998
	11.241 24.962
	11.351 24.924
	11.459 24.882
	11.566 24.836
	11.672 24.785
	11.777 24.730
	11.881 24.671
	11.983 24.607
	12.084 24.540
	12.184 24.467
	12.283 24.391
	12.380 24.310
	12.476 24.225
	12.571 24.135
	12.665 24.041
	12.757 23.943
	12.848 23.840
	12.938 23.733
	13.026 23.625
	13.109 23.517
	13.189 23.411
	13.266 23.306
	13.338 23.203
	13.407 23.101
	13.472 23.000
	13.533 22.900
	13.591 22.801
	13.645 22.704
	13.695 22.608
	13.742 22.513
	13.785 22.419
	13.824 22.327
	13.859 22.236
	13.891 22.146
	13.920 22.056
	13.948 21.967
	13.974 21.878
	14.000 21.788
	14.024 21.699
	14.047 21.610
	14.069 21.521
	14.089 21.431
	14.108 21.342
	14.126 21.253
	14.143 21.163
	14.159 21.074
	14.173 20.985
	14.186 20.895
	14.198 20.806
	14.208 20.717
	14.218 20.628
	14.226 20.538
	14.233 20.449
	14.240 20.359
	14.245 20.270
	14.250 20.180
	14.253 20.090
	14.256 20.001
	14.257 19.911
	14.258 19.821
	14.257 19.731
	14.256 19.641
	14.253 19.551
	14.250 19.461
	14.245 19.371
	14.240 19.281
	14.233 19.191
	14.226 19.103
	14.217 19.016
	14.207 18.931
	14.196 18.847
	14.184 18.764
	14.171 18.682
	14.157 18.602
	14.141 18.524
	14.125 18.446
	14.107 18.370
	14.088 18.296
	14.068 18.222
	14.047 18.150
	14.025 18.080
	14.002 18.011
	13.978 17.943
	13.953 17.876
	13.929 17.810
	13.904 17.745
	13.852 17.619
	13.799 17.496
	13.745 17.378
	13.689 17.265
	13.632 17.155
	13.573 17.050
	13.511 16.947
	13.444 16.845
	13.372 16.745
	13.295 16.645
	13.213 16.546
	13.127 16.448
	13.035 16.352
	12.938 16.256
	12.834 16.162
	12.722 16.070
	12.600 15.981
	12.536 15.938
	12.470 15.895
	12.401 15.852
	12.330 15.811
	12.257 15.770
	12.182 15.729
	12.105 15.689
	12.025 15.650
	11.943 15.611
	11.859 15.573
	11.774 15.536
	11.690 15.500
	11.607 15.466
	11.525 15.432
	11.444 15.400
	11.363 15.369
	11.284 15.340
	11.206 15.311
	11.128 15.284
	11.052 15.258
	10.976 15.234
	10.901 15.210
	10.828 15.188
	10.755 15.167
	10.683 15.147
	10.612 15.129
	10.542 15.111
	10.473 15.094
	10.405 15.077
	10.337 15.061
	10.271 15.045
	10.206 15.030
	10.141 15.015
	10.078 15.000
	 9.954 14.972
	 9.833 14.946
	 9.716 14.922
	 9.603 14.899
	 9.491 14.878
	 9.377 14.860
	 9.260 14.843
	 9.141 14.828
	 9.020 14.815
	 8.897 14.804
	 8.771 14.795
	 8.708 14.791
	 8.643 14.788
	 8.578 14.786
	 8.510 14.785
	 8.439 14.785
	 8.366 14.787
	 8.290 14.790
	 8.212 14.795
	 8.131 14.800
	 8.048 14.808
	 7.963 14.816
	 7.875 14.826
	 7.784 14.838
	 7.691 14.850
	 7.596 14.865
	 7.498 14.880
	 7.397 14.897
	 7.294 14.915
	 7.190 14.936
	 7.086 14.961
	 6.982 14.990
	 6.879 15.022
	 6.776 15.059
	 6.673 15.100
	 6.571 15.145
	 6.468 15.193
	 6.366 15.246
	 6.264 15.302
	 6.163 15.363
	 6.062 15.427
	 5.960 15.496
	 5.860 15.568
	 5.759 15.644
	 5.659 15.725
	 5.560 15.807
	 5.464 15.890
	 5.372 15.973
	 5.282 16.056
	 5.195 16.140
	 5.110 16.224
	 5.029 16.308
	 4.951 16.393
	 4.875 16.478
	 4.803 16.563
	 4.733 16.649
	 4.667 16.735
	 4.603 16.821
	 4.542 16.908
	 4.484 16.994
	 4.429 17.081
	 4.377 17.169
	 4.326 17.255
	 4.278 17.341
	 4.232 17.426
	 4.188 17.511
	 4.146 17.595
	 4.106 17.679
	 4.068 17.762
	 4.032 17.845
	 3.999 17.927
	 3.967 18.008
	 3.938 18.089
	 3.911 18.170
	 3.886 18.250
	 3.863 18.329
	 3.842 18.408
	 3.822 18.485
	 3.804 18.561
	 3.787 18.635
	 3.771 18.707
	 3.756 18.778
	 3.743 18.847
	 3.730 18.914
	 3.719 18.979
	 3.699 19.105
	 3.684 19.223
	 3.673 19.335
	 3.667 19.439
	 /
\plot  3.667 19.439  3.651 19.844 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.054 24.333  6.162 24.305
 	 6.235 24.256
	 6.241 24.167
	 6.212 24.058
	 6.184 23.950
	 6.189 23.862
	 6.263 23.814
	 6.371 23.785
	 6.479 23.755
	 6.553 23.706
	 6.558 23.618
	 6.530 23.510
	 6.501 23.401
	 6.507 23.312
	 6.581 23.263
	 6.689 23.234
	 6.797 23.205
	 6.870 23.156
	 6.876 23.067
	 6.847 22.959
	 6.819 22.850
	 6.824 22.762
	 6.898 22.713
	 /
\plot  6.898 22.713  7.006 22.684 /
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  1.509:1.509  360 degrees 
	from 10.478 19.924 center at  8.968 19.924
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 7.006 22.684  7.114 22.655
 	 7.188 22.605
	 7.193 22.517
	 7.165 22.409
	 7.136 22.301
	 7.142 22.213
	 7.216 22.164
	 7.324 22.134
	 7.433 22.105
	 7.507 22.057
	 7.512 21.968
	 7.483 21.859
	 7.454 21.751
	 7.459 21.662
	 7.533 21.613
	 7.641 21.584
	 7.750 21.555
	 7.825 21.506
	 7.830 21.417
	 7.800 21.309
	 7.771 21.201
	 7.777 21.112
	 7.851 21.064
	 /
\plot  7.851 21.064  7.959 21.035 /
%
% Fig TEXT object
%
\put{$x_2$} [lB] at  6.001 14.461
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.530 15.196  6.638 15.224
 	 6.712 15.273
	 6.717 15.362
	 6.689 15.470
	 6.660 15.579
	 6.666 15.667
	 6.739 15.715
	 6.847 15.744
	 6.955 15.773
	 7.029 15.823
	 7.035 15.911
	 7.006 16.019
	 6.978 16.128
	 6.983 16.217
	 7.057 16.266
	 7.165 16.294
	 7.273 16.324
	 7.347 16.373
	 7.352 16.461
	 7.324 16.570
	 7.295 16.678
	 7.301 16.767
	 7.374 16.816
	 /
\plot  7.374 16.816  7.482 16.844 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 7.482 16.844  7.590 16.874
 	 7.664 16.923
	 7.670 17.012
	 7.641 17.120
	 7.613 17.228
	 7.618 17.316
	 7.692 17.365
	 7.800 17.395
	 7.909 17.423
	 7.983 17.472
	 7.988 17.561
	 7.959 17.670
	 7.930 17.778
	 7.936 17.866
	 8.009 17.915
	 8.118 17.945
	 8.226 17.974
	 8.301 18.022
	 8.306 18.111
	 8.276 18.220
	 8.248 18.328
	 8.253 18.416
	 8.327 18.465
	 /
\plot  8.327 18.465  8.435 18.493 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	10.478 20.003 10.557 19.923
 	10.636 19.883
	10.716 19.923
	10.795 20.003
	10.874 20.082
	10.954 20.122
	11.033 20.082
	11.113 20.003
	11.192 19.923
	11.271 19.883
	11.351 19.923
	11.430 20.003
	11.509 20.082
	11.589 20.122
	11.668 20.082
	11.748 20.003
	11.827 19.923
	11.906 19.883
	11.986 19.923
	12.065 20.003
	12.144 20.082
	12.224 20.122
	12.303 20.082
	 /
\plot 12.303 20.082 12.383 20.003 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	12.383 20.003 12.462 19.923
 	12.541 19.883
	12.621 19.923
	12.700 20.003
	12.779 20.082
	12.859 20.122
	12.938 20.082
	13.018 20.003
	13.097 19.923
	13.176 19.883
	13.256 19.923
	13.335 20.003
	13.414 20.082
	13.494 20.122
	13.573 20.082
	13.652 20.003
	13.732 19.923
	13.811 19.883
	13.891 19.923
	13.970 20.003
	14.049 20.082
	14.129 20.122
	14.208 20.082
	 /
\plot 14.208 20.082 14.287 20.003 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 3.651 19.844  3.731 19.764
 	 3.810 19.725
	 3.889 19.764
	 3.969 19.844
	 4.048 19.923
	 4.128 19.963
	 4.207 19.923
	 4.286 19.844
	 4.366 19.764
	 4.445 19.725
	 4.524 19.764
	 4.604 19.844
	 4.683 19.923
	 4.763 19.963
	 4.842 19.923
	 4.921 19.844
	 5.001 19.764
	 5.080 19.725
	 5.159 19.764
	 5.239 19.844
	 5.318 19.923
	 5.397 19.963
	 5.477 19.923
	 /
\plot  5.477 19.923  5.556 19.844 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.556 19.844  5.636 19.764
 	 5.715 19.725
	 5.794 19.764
	 5.874 19.844
	 5.953 19.923
	 6.032 19.963
	 6.112 19.923
	 6.191 19.844
	 6.271 19.764
	 6.350 19.725
	 6.429 19.764
	 6.509 19.844
	 6.588 19.923
	 6.668 19.963
	 6.747 19.923
	 6.826 19.844
	 6.906 19.764
	 6.985 19.725
	 7.064 19.764
	 7.144 19.844
	 7.223 19.923
	 7.303 19.963
	 7.382 19.923
	 /
\plot  7.382 19.923  7.461 19.844 /
%
% Fig TEXT object
%
\put{$G^{(n)}$} [lB] at  8.160 19.751
%
% Fig TEXT object
%
\put{$x_1$} [lB] at  2.389 19.653
%
% Fig TEXT object
%
\put{$x_n$} [lB] at  5.276 24.777
%
% Fig TEXT object
%
\put{$x_i$} [lB] at 14.762 19.973
\linethickness=0pt
\putrectangle corners at  2.889 25.286 and 14.762 14.404
\endpicture}


==> generic.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 180.000 degrees from  5.556 21.590 center at  5.318 21.352
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 123.855 degrees from  5.556 21.907 center at  5.371 21.299
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 90.000 degrees from  6.509 22.860 center at  5.080 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  6.509 20.320 center at  5.022 21.615
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  3.969 20.003 center at  5.055 21.648
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 89.037 degrees from  3.651 22.860 center at  5.103 21.591
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 178.181 degrees from 10.160 21.749 center at  5.159 21.669
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 84.150 degrees from  5.239 19.367 center at  5.128 21.542
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 85.758 degrees from  2.857 21.431 center at  5.001 21.511
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 82.657 degrees from  0.159 21.431 center at  5.338 21.678
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 91.294 degrees from  5.239 16.510 center at  5.294 21.376
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 19.367 to  4.921 16.510
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.668 22.701  5.556 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.969 20.003  5.080 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 20.161  4.763 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 22.860  5.556 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 20.320  5.239 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.651 22.860  4.763 21.749 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 23.019  4.921 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 19.367 to  5.239 16.510
\linethickness=0pt
\putrectangle corners at  0.133 26.689 and 10.185 16.485
\endpicture}


==> genus1.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 180.000 degrees from  5.556 21.590 center at  5.318 21.352
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 123.855 degrees from  5.556 21.907 center at  5.371 21.299
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 90.000 degrees from  6.509 22.860 center at  5.080 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  6.509 20.320 center at  5.022 21.615
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 74.470 degrees from  3.969 20.003 center at  5.055 21.648
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 89.037 degrees from  3.651 22.860 center at  5.103 21.591
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 23.019  4.921 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.668 22.701  5.556 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.969 20.003  5.080 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.810 20.161  4.763 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 22.860  5.556 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 20.161  5.080 21.431 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.509 20.320  5.239 21.590 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.651 22.860  4.763 21.749 /
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 19.348
\endpicture}


==> intext.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.90000cm,0.90000cm>
\unitlength=0.90000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  7.461 24.289 to  8.731 24.289
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  0.794 24.289 to  2.572 24.289
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from 11.366 24.289 to 12.573 24.289
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 5.120 23.956  5.179 23.987
 	 5.234 24.021
	 5.279 24.062
	 5.315 24.106
	 5.342 24.150
	 5.364 24.202
	 5.382 24.273
	 5.390 24.366
	 5.382 24.488
	 5.344 24.607
	 5.263 24.694
	 5.158 24.745
	 5.049 24.758
	 4.940 24.734
	 4.834 24.678
	 4.749 24.595
	 4.699 24.488
	 4.683 24.375
	 4.699 24.274
	 4.737 24.183
	 4.787 24.099
	 4.849 24.028
	 4.922 23.972
	 5.011 23.933
	 5.120 23.909
	 5.244 23.911
	 5.310 23.925
	 5.378 23.948
	 5.449 23.978
	 5.522 24.013
	 5.596 24.053
	 5.673 24.098
	 5.747 24.147
	 5.814 24.200
	 5.930 24.313
	 5.981 24.378
	 6.031 24.452
	 6.080 24.537
	 6.128 24.631
	 6.171 24.731
	 6.205 24.833
	 6.231 24.937
	 6.247 25.043
	 6.255 25.152
	 6.254 25.264
	 6.243 25.379
	 6.224 25.496
	 6.196 25.610
	 6.161 25.712
	 6.117 25.804
	 6.065 25.885
	 6.007 25.959
	 5.944 26.031
	 5.876 26.102
	 5.803 26.170
	 5.723 26.234
	 5.636 26.290
	 5.541 26.337
	 5.438 26.377
	 5.330 26.408
	 5.222 26.432
	 5.112 26.448
	 5.002 26.456
	 4.890 26.454
	 4.777 26.441
	 4.664 26.415
	 4.549 26.377
	 4.438 26.330
	 4.336 26.279
	 4.243 26.223
	 4.159 26.162
	 4.083 26.094
	 4.015 26.017
	 3.953 25.932
	 3.898 25.837
	 3.850 25.737
	 3.811 25.635
	 3.779 25.531
	 3.755 25.424
	 3.740 25.317
	 3.737 25.212
	 3.744 25.107
	 3.762 25.003
	 3.788 24.902
	 3.818 24.805
	 3.852 24.711
	 3.889 24.622
	 3.932 24.537
	 3.981 24.455
	 4.035 24.378
	 4.096 24.305
	 4.161 24.236
	 4.229 24.174
	 4.300 24.117
	 4.374 24.066
	 4.445 24.023
	 4.507 23.986
	 4.605 23.935
	 4.682 23.904
	 4.755 23.883
	 4.822 23.874
	 4.882 23.876
	 4.922 23.881
	 4.930 23.880
	 4.932 23.880
	 4.957 23.888
	 /
\plot  4.957 23.888  4.993 23.899 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 8.454 23.956  8.513 23.987
 	 8.568 24.021
	 8.613 24.062
	 8.649 24.106
	 8.676 24.150
	 8.698 24.202
	 8.715 24.273
	 8.723 24.366
	 8.715 24.488
	 8.678 24.607
	 8.597 24.694
	 8.492 24.745
	 8.383 24.758
	 8.274 24.734
	 8.168 24.678
	 8.082 24.595
	 8.033 24.488
	 8.017 24.375
	 8.033 24.274
	 8.071 24.183
	 8.121 24.099
	 8.183 24.028
	 8.256 23.972
	 8.345 23.933
	 8.454 23.909
	 8.578 23.911
	 8.644 23.925
	 8.712 23.948
	 8.783 23.978
	 8.856 24.013
	 8.930 24.053
	 9.006 24.098
	 9.080 24.147
	 9.148 24.200
	 9.264 24.313
	 9.314 24.378
	 9.364 24.452
	 9.413 24.537
	 9.462 24.631
	 9.505 24.731
	 9.539 24.833
	 9.564 24.937
	 9.581 25.043
	 9.589 25.152
	 9.587 25.264
	 9.577 25.379
	 9.558 25.496
	 9.530 25.610
	 9.494 25.712
	 9.451 25.804
	 9.399 25.885
	 9.341 25.959
	 9.278 26.031
	 9.210 26.102
	 9.137 26.170
	 9.057 26.234
	 8.970 26.290
	 8.874 26.337
	 8.771 26.377
	 8.664 26.408
	 8.556 26.432
	 8.446 26.448
	 8.335 26.456
	 8.224 26.454
	 8.111 26.441
	 7.997 26.415
	 7.882 26.377
	 7.772 26.330
	 7.670 26.279
	 7.577 26.223
	 7.493 26.162
	 7.417 26.094
	 7.348 26.017
	 7.286 25.932
	 7.232 25.837
	 7.184 25.737
	 7.145 25.635
	 7.113 25.531
	 7.089 25.424
	 7.074 25.317
	 7.070 25.212
	 7.078 25.107
	 7.096 25.003
	 7.122 24.902
	 7.152 24.805
	 7.185 24.711
	 7.223 24.622
	 7.266 24.537
	 7.314 24.455
	 7.369 24.378
	 7.429 24.305
	 7.495 24.236
	 7.563 24.174
	 7.634 24.117
	 7.708 24.066
	 7.779 24.023
	 7.841 23.986
	 7.939 23.935
	 8.016 23.904
	 8.089 23.883
	 8.156 23.874
	 8.216 23.876
	 8.256 23.881
	 8.263 23.880
	 8.266 23.880
	 8.291 23.888
	 /
\plot  8.291 23.888  8.327 23.899 /
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  4.707 24.289 to  5.381 24.289
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.786 23.956  1.846 23.987
 	 1.900 24.021
	 1.945 24.062
	 1.981 24.106
	 2.009 24.150
	 2.030 24.202
	 2.048 24.273
	 2.056 24.366
	 2.048 24.488
	 2.010 24.607
	 1.929 24.694
	 1.825 24.745
	 1.716 24.758
	 1.606 24.734
	 1.501 24.678
	 1.415 24.595
	 1.365 24.488
	 1.349 24.375
	 1.365 24.274
	 1.403 24.183
	 1.453 24.099
	 1.515 24.028
	 1.589 23.972
	 1.678 23.933
	 1.786 23.909
	 1.910 23.911
	 1.976 23.925
	 2.045 23.948
	 2.115 23.978
	 2.188 24.013
	 2.263 24.053
	 2.339 24.098
	 2.413 24.147
	 2.480 24.200
	 2.596 24.313
	 2.647 24.378
	 2.697 24.452
	 2.746 24.537
	 2.794 24.631
	 2.837 24.731
	 2.872 24.833
	 2.897 24.937
	 2.914 25.043
	 2.921 25.152
	 2.920 25.264
	 2.910 25.379
	 2.890 25.496
	 2.863 25.610
	 2.827 25.712
	 2.783 25.804
	 2.732 25.885
	 2.673 25.959
	 2.610 26.031
	 2.542 26.102
	 2.469 26.170
	 2.390 26.234
	 2.302 26.290
	 2.207 26.337
	 2.104 26.377
	 1.997 26.408
	 1.888 26.432
	 1.779 26.448
	 1.668 26.456
	 1.556 26.454
	 1.444 26.441
	 1.330 26.415
	 1.215 26.377
	 1.104 26.330
	 1.002 26.279
	 0.909 26.223
	 0.826 26.162
	 0.750 26.094
	 0.681 26.017
	 0.619 25.932
	 0.564 25.837
	 0.517 25.737
	 0.477 25.635
	 0.445 25.531
	 0.421 25.424
	 0.407 25.317
	 0.403 25.212
	 0.410 25.107
	 0.429 25.003
	 0.454 24.902
	 0.484 24.805
	 0.518 24.711
	 0.556 24.622
	 0.598 24.537
	 0.647 24.455
	 0.701 24.378
	 0.762 24.305
	 0.827 24.236
	 0.895 24.174
	 0.966 24.117
	 1.040 24.066
	 1.112 24.023
	 1.174 23.986
	 1.271 23.935
	 1.348 23.904
	 1.421 23.883
	 1.489 23.874
	 1.548 23.876
	 1.588 23.881
	 1.596 23.880
	 1.599 23.880
	 1.623 23.888
	 /
\plot  1.623 23.888  1.659 23.899 /
%
% Fig TEXT object
%
\put{\SetFigFont{11}{13.2}{rm}d)} [lB] at 11.589 22.860
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	11.788 23.956 11.847 23.987
 	11.901 24.021
	11.946 24.062
	11.982 24.106
	12.010 24.150
	12.031 24.202
	12.049 24.273
	12.057 24.366
	12.049 24.488
	12.012 24.607
	11.931 24.694
	11.826 24.745
	11.717 24.758
	11.608 24.734
	11.502 24.678
	11.416 24.595
	11.366 24.488
	11.351 24.375
	11.366 24.274
	11.404 24.183
	11.454 24.099
	11.516 24.028
	11.590 23.972
	11.679 23.933
	11.788 23.909
	11.912 23.911
	11.977 23.925
	12.046 23.948
	12.117 23.978
	12.189 24.013
	12.264 24.053
	12.340 24.098
	12.414 24.147
	12.482 24.200
	12.597 24.313
	12.648 24.378
	12.698 24.452
	12.747 24.537
	12.795 24.631
	12.838 24.731
	12.873 24.833
	12.898 24.937
	12.915 25.043
	12.923 25.152
	12.921 25.264
	12.911 25.379
	12.892 25.496
	12.864 25.610
	12.828 25.712
	12.784 25.804
	12.733 25.885
	12.675 25.959
	12.612 26.031
	12.543 26.102
	12.470 26.170
	12.391 26.234
	12.303 26.290
	12.208 26.337
	12.105 26.377
	11.998 26.408
	11.889 26.432
	11.780 26.448
	11.669 26.456
	11.558 26.454
	11.445 26.441
	11.331 26.415
	11.216 26.377
	11.105 26.330
	11.003 26.279
	10.911 26.223
	10.827 26.162
	10.751 26.094
	10.682 26.017
	10.620 25.932
	10.565 25.837
	10.518 25.737
	10.478 25.635
	10.446 25.531
	10.422 25.424
	10.408 25.317
	10.404 25.212
	10.412 25.107
	10.430 25.003
	10.456 24.902
	10.485 24.805
	10.519 24.711
	10.557 24.622
	10.600 24.537
	10.648 24.455
	10.703 24.378
	10.763 24.305
	10.828 24.236
	10.896 24.174
	10.967 24.117
	11.042 24.066
	11.113 24.023
	11.175 23.986
	11.272 23.935
	11.350 23.904
	11.423 23.883
	11.490 23.874
	11.550 23.876
	11.590 23.881
	11.597 23.880
	11.600 23.880
	11.625 23.888
	 /
\plot 11.625 23.888 11.661 23.899 /
%
% Fig TEXT object
%
\put{\SetFigFont{11}{13.2}{rm}a)} [lB] at  1.587 22.860
%
% Fig TEXT object
%
\put{\SetFigFont{11}{13.2}{rm}b)} [lB] at  4.921 22.860
%
% Fig TEXT object
%
\put{\SetFigFont{11}{13.2}{rm}c)} [lB] at  8.255 22.860
\linethickness=0pt
\putrectangle corners at  0.383 26.477 and 12.946 22.784
\endpicture}


==> mersed.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 112.620 degrees from  6.191 21.114 center at  5.054 21.616
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 112.620 degrees from  4.763 22.860 center at  4.789 21.616
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.174 21.416  4.396 21.543 /
%
% arrow head
%
\plot  4.207 21.362  4.396 21.543  4.144 21.473 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 22.384 to  4.763 22.543
%
% arrow head
%
\plot  4.826 22.289  4.763 22.543  4.699 22.289 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.763 21.749 to  4.763 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.763 21.749  3.651 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 21.749  6.191 21.114 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 21.749 to  5.080 22.860
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 92.794 degrees from  3.810 20.796 center at  4.921 21.855
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.921 21.431  3.810 20.796 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}a)} [lB] at  4.868 18.076
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.921 21.431  6.032 20.796 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 22.310 to  5.080 22.151
%
% arrow head
%
\plot  5.017 22.405  5.080 22.151  5.143 22.405 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.524 21.495  5.747 21.368 /
%
% arrow head
%
\plot  5.495 21.439  5.747 21.368  5.558 21.549 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.519 21.198  4.297 21.071 /
%
% arrow head
%
\plot  4.486 21.253  4.297 21.071  4.549 21.142 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.482 21.103  5.260 21.230 /
%
% arrow head
%
\plot  5.512 21.159  5.260 21.230  5.449 21.049 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.757 22.310  3.672 22.162 /
%
% arrow head
%
\plot  3.743 22.414  3.672 22.162  3.854 22.351 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.181 22.183  6.085 22.341 /
%
% arrow head
%
\plot  6.271 22.156  6.085 22.341  6.162 22.091 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.059 20.331 to  5.112 20.331
%
% arrow head
%
\plot  4.858 20.267  5.112 20.331  4.858 20.394 /
%
\linethickness=0pt
\putrectangle corners at  3.524 22.885 and  6.316 18.000
\endpicture}


==> plcon.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  6.668 23.336 center at  5.080 21.669
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  6.826 20.003 center at  5.159 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  3.493 19.844 center at  5.080 21.511
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 21.749  6.668 23.336 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.239 21.590  6.826 23.178 /
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  3.334 23.178 center at  5.001 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.239 21.590  6.826 20.003 /
%
% Fig TEXT object
%
\put{\SetFigFont{6}{7.2}{rm}{\large a)}} [lB] at  4.921 17.621
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 21.431  6.668 19.844 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 21.431  3.493 19.844 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.921 21.590  3.334 20.003 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.921 21.590  3.334 23.178 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 21.749  3.493 23.336 /
\linethickness=0pt
\putrectangle corners at  2.680 23.990 and  7.480 17.545
\endpicture}
\hspace*{3cm}
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  3.493 19.844 center at  5.080 21.511
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 126.430 degrees from  7.144 22.701 center at  5.080 21.659
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 45.240 degrees from  2.857 22.384 center at  4.763 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 45.240 degrees from  7.303 20.796 center at  5.397 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 87.206 degrees from  6.668 23.336 center at  5.080 21.669
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 126.430 degrees from  3.016 20.479 center at  5.080 21.521
%
% Fig TEXT object
%
\put{\SetFigFont{6}{7.2}{rm}{\large b)}} [lB] at  4.921 17.621
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 22.384 to  7.303 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 20.796 to  7.303 20.796
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.016 20.479 to  7.144 20.479
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.016 22.701 to  7.144 22.701
\linethickness=0pt
\putrectangle corners at  2.680 23.992 and  7.480 17.545
\endpicture}


==> quarkl.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig TEXT object
%
\put{\SetFigFont{6}{7.2}{rm}{\large a)}} [lB] at  4.921 17.780
%\put{{\large a)}} [lB] at  4.921 17.780
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 17.704
\endpicture}
\hspace{1cm}
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.612 degrees from  2.857 21.431 center at  5.080 21.594
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 170.042 degrees from  4.921 23.495 center at  5.087 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 170.042 degrees from  5.239 19.685 center at  5.073 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 154.639 degrees from  4.921 22.384 center at  5.100 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 154.639 degrees from  5.239 20.796 center at  5.060 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 21.749 to  0.159 21.749
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 171.516 degrees from  7.303 21.749 center at  5.080 21.584
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.749 to 10.160 21.749
%
% Fig TEXT object
%
\put{\SetFigFont{6}{7.2}{rm}{\large b)}} [lB] at  4.921 17.780
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.303 21.431 to 10.160 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  0.159 21.431 to  2.857 21.431
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 23.495 to  4.921 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.495 to  5.239 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 20.796 to  5.239 19.685
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.921 19.685 to  4.921 20.796
\linethickness=0pt
\putrectangle corners at  0.133 23.832 and 10.185 17.704
\endpicture}


==> quench3.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 164.744 degrees from  6.350 23.178 center at  5.080 23.007
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 164.744 degrees from  3.810 22.860 center at  5.080 23.030
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.953:0.953  360 degrees 
	from  6.032 23.019 center at  5.080 23.019
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.810 23.178 to  2.064 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.810 22.860 to  2.064 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.096 23.178 to  6.350 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.096 22.860 to  6.350 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 24.289 to  5.239 24.289
%
% arrow head
%
\plot  4.985 24.225  5.239 24.289  4.985 24.352 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 23.178 to  3.016 23.178
%
% arrow head
%
\plot  2.762 23.114  3.016 23.178  2.762 23.241 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.178 to  7.303 23.178
%
% arrow head
%
\plot  7.048 23.114  7.303 23.178  7.048 23.241 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 22.066 to  5.239 22.066
%
% arrow head
%
\plot  4.985 22.003  5.239 22.066  4.985 22.130 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.857 22.860 to  2.699 22.860
%
% arrow head
%
\plot  2.953 22.924  2.699 22.860  2.953 22.797 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 21.749 to  4.921 21.749
%
% arrow head
%
\plot  5.175 21.812  4.921 21.749  5.175 21.685 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 23.971 to  4.921 23.971
%
% arrow head
%
\plot  5.175 24.035  4.921 23.971  5.175 23.908 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 22.860 to  6.985 22.860
%
% arrow head
%
\plot  7.239 22.924  6.985 22.860  7.239 22.797 /
%
%
% Fig TEXT object
%
\put{$i$} [lB] at  2.857 23.495
%
% Fig TEXT object
%
\put{$i$} [lB] at  5.080 24.606
%
% Fig TEXT object
%
\put{$i$} [lB] at  7.144 23.495
%
% Fig TEXT object
%
\put{$j$} [lB] at  2.857 22.384
%
% Fig TEXT object
%
\put{$j$} [lB] at  7.144 22.384
%
% Fig TEXT object
%
\put{$j$} [lB] at  5.080 21.273
%
% Fig TEXT object
%
\put{$k$} [lB] at  5.080 23.495
%
% Fig TEXT object
%
\put{$k$} [lB] at  5.080 22.225
\linethickness=0pt
\putrectangle corners at  2.038 24.835 and  8.122 21.196
\endpicture}


==> selfint1.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 2.072 24.575  1.882 24.654
 	 1.788 24.698
	 1.699 24.749
	 1.614 24.809
	 1.532 24.876
	 1.457 24.953
	 1.390 25.041
	 1.330 25.139
	 1.278 25.249
	 1.239 25.364
	 1.215 25.480
	 1.207 25.598
	 1.215 25.716
	 1.239 25.834
	 1.278 25.947
	 1.334 26.056
	 1.405 26.161
	 1.487 26.257
	 1.574 26.338
	 1.666 26.404
	 1.762 26.455
	 1.862 26.493
	 1.962 26.519
	 2.064 26.533
	 2.166 26.535
	 2.268 26.525
	 2.365 26.506
	 2.458 26.478
	 2.547 26.439
	 2.631 26.392
	 2.708 26.336
	 2.778 26.273
	 2.842 26.201
	 2.898 26.122
	 2.947 26.034
	 2.989 25.939
	 3.025 25.836
	 3.050 25.731
	 3.062 25.628
	 3.062 25.528
	 3.048 25.432
	 3.025 25.339
	 2.996 25.253
	 2.961 25.173
	 2.921 25.098
	 2.875 25.030
	 2.824 24.967
	 2.707 24.860
	 2.586 24.775
	 2.477 24.709
	 2.365 24.653
	 2.238 24.598
	 2.112 24.545
	 2.000 24.495
	 1.907 24.440
	 1.833 24.368
	 1.781 24.279
	 1.754 24.169
	 1.760 24.052
	 1.810 23.938
	 1.907 23.849
	 1.975 23.821
	 2.056 23.804
	 2.138 23.798
	 2.209 23.802
	 2.318 23.844
	 2.393 23.910
	 2.445 23.979
	 2.477 24.054
	 2.492 24.137
	 2.490 24.223
	 2.468 24.305
	 2.426 24.378
	 2.365 24.439
	 2.300 24.484
	 2.247 24.510
	 /
\plot  2.247 24.510  2.199 24.526 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}b)} [lB] at  6.668 23.019
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}a)} [lB] at  2.064 23.019
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.754 23.925  6.790 23.944
 	 6.835 23.971
	 6.897 24.015
	 6.958 24.085
	 7.000 24.193
	 7.013 24.258
	 7.020 24.323
	 7.021 24.389
	 7.016 24.456
	 6.978 24.575
	 6.897 24.662
	 6.792 24.714
	 6.683 24.726
	 6.574 24.702
	 6.469 24.646
	 6.383 24.563
	 6.333 24.456
	 6.317 24.343
	 6.333 24.242
	 6.371 24.151
	 6.421 24.068
	 6.483 23.996
	 6.556 23.941
	 6.646 23.901
	 6.754 23.877
	 6.878 23.879
	 6.944 23.893
	 7.013 23.916
	 7.083 23.946
	 7.156 23.981
	 7.230 24.021
	 7.307 24.066
	 7.381 24.116
	 7.448 24.168
	 7.564 24.281
	 7.615 24.346
	 7.665 24.421
	 7.714 24.505
	 7.762 24.599
	 7.805 24.699
	 7.839 24.801
	 7.865 24.905
	 7.881 25.012
	 7.889 25.120
	 7.888 25.232
	 7.877 25.347
	 7.858 25.465
	 7.830 25.578
	 7.795 25.681
	 7.751 25.772
	 7.699 25.853
	 7.641 25.927
	 7.578 26.000
	 7.510 26.070
	 7.437 26.139
	 7.357 26.202
	 7.270 26.258
	 7.175 26.306
	 7.072 26.345
	 6.964 26.377
	 6.856 26.400
	 6.746 26.416
	 6.636 26.424
	 6.524 26.423
	 6.411 26.409
	 6.298 26.383
	 6.183 26.345
	 6.072 26.299
	 5.970 26.247
	 5.877 26.191
	 5.793 26.130
	 5.717 26.062
	 5.649 25.986
	 5.587 25.900
	 5.532 25.805
	 5.484 25.705
	 5.445 25.603
	 5.413 25.499
	 5.389 25.393
	 5.374 25.286
	 5.371 25.180
	 5.378 25.075
	 5.396 24.971
	 5.422 24.870
	 5.452 24.773
	 5.486 24.680
	 5.523 24.590
	 5.566 24.505
	 5.615 24.424
	 5.669 24.346
	 5.730 24.273
	 5.795 24.204
	 5.863 24.142
	 5.934 24.085
	 6.008 24.035
	 6.079 23.991
	 6.142 23.954
	 6.239 23.904
	 6.316 23.873
	 6.389 23.852
	 6.456 23.842
	 6.516 23.844
	 6.556 23.850
	 6.564 23.848
	 6.566 23.848
	 6.591 23.856
	 /
\plot  6.591 23.856  6.627 23.868 /
%
% Fig TEXT object
%
\put{$A_1$} [lB] at  1.905 25.559
%
% Fig TEXT object
%
\put{$A_1$} [lB] at  6.350 25.400
%
% Fig TEXT object
%
\put{$A_2$} [lB] at  1.905 24.130
%
% Fig TEXT object
%
\put{$A_2$} [lB] at  6.509 24.289
\linethickness=0pt
\putrectangle corners at  1.181 26.556 and  7.912 22.943
\endpicture}


==> smooth.tex <==
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.566 24.052  1.561 24.111
 	 1.561 24.190
	 1.572 24.309
	 1.588 24.384
	 1.623 24.472
	 1.676 24.573
	 1.746 24.686
	 1.816 24.800
	 1.865 24.904
	 1.895 24.998
	 1.905 25.082
	 1.915 25.162
	 1.945 25.241
	 1.994 25.321
	 2.064 25.400
	 2.148 25.469
	 2.242 25.519
	 2.347 25.549
	 2.461 25.559
	 2.579 25.548
	 2.697 25.515
	 2.813 25.461
	 2.928 25.384
	 3.031 25.296
	 3.109 25.206
	 3.162 25.113
	 3.190 25.019
	 /
\plot  3.190 25.019  3.222 24.829 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 1.566 24.052  1.600 23.932
 	 1.653 23.833
	 1.745 23.773
	 1.852 23.746
	 1.952 23.742
	 2.065 23.755
	 2.135 23.766
	 2.214 23.781
	 2.297 23.800
	 2.379 23.824
	 2.460 23.855
	 2.540 23.892
	 2.624 23.941
	 2.719 24.011
	 2.823 24.100
	 2.937 24.209
	 3.043 24.325
	 3.121 24.436
	 3.173 24.540
	 3.198 24.638
	 /
\plot  3.198 24.638  3.222 24.829 /
%
% Fig TEXT object
%
\put{{\large a)}} [lB] at  2.095 22.638
\linethickness=0pt
\putrectangle corners at  1.541 25.576 and  3.238 22.562
\endpicture}


==> torus.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 142.151 degrees from  3.969 21.907 center at  5.080 22.289
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 123.855 degrees from  5.874 21.431 center at  5.080 21.008
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 143.250 degrees from  6.085 21.696 center at  5.105 21.341
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\circulararc 55.283 degrees from  4.106 21.632 center at  6.231 20.944
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 82.524 degrees from  5.493 20.680 center at  5.193 21.530
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\circulararc 67.881 degrees from  2.752 22.405 center at  5.110 22.497
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 97.419 degrees from  5.408 20.108 center at  5.175 22.209
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\circulararc 32.920 degrees from  7.218 22.659 center at  6.603 22.159
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 46.348 degrees from  6.847 22.913 center at  5.195 18.779
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 22.725 degrees from  3.334 22.818 center at  3.949 21.379
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 73.169 degrees from  5.577 19.590 center at  4.173 19.858
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
\ellipticalarc axes ratio  2.540:2.064  360 degrees 
	from  7.620 21.590 center at  5.080 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.165 22.373 to  5.006 22.373
%
% arrow head
%
\plot  5.260 22.437  5.006 22.373  5.260 22.310 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.000 21.050 to  4.000 20.892
%
% arrow head
%
\plot  3.937 21.145  4.000 20.892  4.064 21.145 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.927 21.008  6.001 21.114 /
%
% arrow head
%
\plot  5.907 20.869  6.001 21.114  5.803 20.942 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\circulararc 39.534 degrees from  5.482 20.680 center at  4.691 20.282
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  5.082 20.176  5.167 20.134 /
%
% arrow head
%
\plot  4.911 20.191  5.167 20.134  4.968 20.304 /
%
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}b)} [lB] at  4.921 18.098
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.175 20.299  5.048 20.373 /
%
% arrow head
%
\plot  5.300 20.300  5.048 20.373  5.236 20.190 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.763 20.637  4.815 20.892 /
%
% arrow head
%
\plot  4.826 20.630  4.815 20.892  4.701 20.656 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.625 20.796  4.604 20.574 /
%
% arrow head
%
\plot  4.565 20.833  4.604 20.574  4.691 20.821 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  4.508 20.267  4.604 20.373 /
%
% arrow head
%
\plot  4.481 20.142  4.604 20.373  4.387 20.227 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.186 23.230 to  5.345 23.230
%
% arrow head
%
\plot  5.091 23.167  5.345 23.230  5.091 23.294 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.720 20.786  6.615 20.669 /
%
% arrow head
%
\plot  6.738 20.900  6.615 20.669  6.832 20.814 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.164 21.167  3.090 21.273 /
%
% arrow head
%
\plot  3.288 21.101  3.090 21.273  3.184 21.028 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.376 20.616  5.313 20.722 /
%
% arrow head
%
\plot  5.498 20.537  5.313 20.722  5.389 20.472 /
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.752 20.500  4.747 20.569
 	 4.747 20.640
	 4.757 20.717
	 4.776 20.790
	 4.800 20.849
	 4.827 20.899
	 4.858 20.944
	 4.890 20.983
	 4.921 21.013
	 4.953 21.038
	 4.985 21.061
	 5.014 21.081
	 5.038 21.098
	 /
\plot  5.038 21.098  5.059 21.114 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.752 20.500  4.900 20.436
 	 4.972 20.404
	 5.040 20.370
	 5.165 20.299
	 5.267 20.229
	 5.339 20.167
	 /
\plot  5.339 20.167  5.397 20.108 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.667 20.384  4.614 20.357
 	 4.561 20.327
	 4.508 20.288
	 4.461 20.241
	 4.424 20.182
	 4.396 20.116
	 4.376 20.045
	 4.366 19.972
	 4.366 19.902
	 4.376 19.828
	 4.397 19.743
	 4.423 19.668
	 4.445 19.622
	 /
\plot  4.445 19.622  4.466 19.590 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.678 20.384  4.763 20.346
 	 4.846 20.308
	 4.927 20.267
	 5.002 20.225
	 5.069 20.182
	 5.136 20.136
	 5.207 20.082
	 5.276 20.024
	 5.334 19.965
	 5.383 19.907
	 5.424 19.849
	 5.462 19.786
	 5.503 19.711
	 5.536 19.645
	 5.551 19.606
	 /
\plot  5.551 19.606  5.556 19.579 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.593 20.489  4.561 20.484
 	 4.530 20.476
	 4.498 20.463
	 4.466 20.446
	 4.434 20.426
	 4.401 20.403
	 4.366 20.378
	 4.335 20.352
	 4.318 20.325
	 4.309 20.300
	 4.302 20.278
	 4.298 20.263
	 4.297 20.262
	 /
\plot  4.297 20.262  4.297 20.267 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.604 20.479  4.604 20.558
 	 4.605 20.640
	 4.609 20.727
	 4.621 20.811
	 4.646 20.881
	 4.679 20.943
	 4.715 21.003
	 4.752 21.056
	 4.789 21.098
	 4.821 21.128
	 4.842 21.145
	 /
\plot  4.842 21.145  4.858 21.156 /
\linethickness=0pt
\putrectangle corners at  2.508 23.685 and  7.652 18.021
\endpicture}

